Adversary-Augmented Simulation for Fairness Evaluation and Defense in Hyperledger Fabric

This paper presents an adversary model and a simulation framework specifically tailored for analyzing attacks on distributed systems composed of multiple distributed protocols, with a focus on assessing the security of blockchain networks. Our model classifies and constrains adversarial actions based on the assumptions of the target protocols, defined by failure models, communication models, and the fault tolerance thresholds of Byzantine Fault Tolerant (BFT) protocols. The goal is to study not only the intended effects of adversarial strategies but also their unintended side effects on critical system properties. We apply this framework to analyze fairness properties in a Hyperledger Fabric (HF) blockchain network. Our focus is on novel fairness attacks that involve coordinated adversarial actions across various HF services. Simulations show that even a constrained adversary can violate fairness with respect to specific clients (client fairness) and impact related guarantees (order fairness), which relate the reception order of transactions to their final order in the blockchain. This paper significantly extends our previous work by introducing and evaluating a mitigation mechanism specifically designed to counter transaction reordering attacks. We implement and integrate this defense into our simulation environment, demonstrating its effectiveness under diverse conditions.

==> figures/actions/classif.tex <==
\begin{tikzpicture}
%
\node[minimum height=.5cm,text centered] (nA1) at (0,0) {\advactDelay~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .5cm of nA1.west] (nA2) {\advactSkip~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .6cm of nA2.west] (nA3) {\advactStop};
%
\node[minimum height=.5cm,text centered,above left=0cm and 0cm of $(nA3.east |- nA1.north)$] (nC1) {\advactSend};
%
\node[minimum height=.5cm,text centered,right=0cm of nC1.east] (nB2) {\advactListen~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .8cm of nB2.west] (nB1) {\advactReveal};
%
\node[minimum height=.5cm,text centered,right = 1cm of nA3] (n0) {\advactInject};
%
\begin{pgfonlayer}{bg}    % select the background layer
\draw[fill=yellow] (n0.east |- nA3.south) rectangle (nA1.west |- nC1.north);
%
\draw (nA1.north west) rectangle (nA3.south east);
\draw (nA2.north west) rectangle (nA3.south east);
\draw (nA3.north west) rectangle (nA3.south east);
%
\draw (nB2.north west) rectangle (nB2.south east);
\draw (nB2.north west) rectangle (nB1.south east);
\draw[fill=green] (nB2.north west) rectangle (nB1.south east);
%\draw[fill=yellow] (nB2.north west) rectangle (nB1.south east);
%
\draw[pattern=north west lines, pattern color=gray] (nA1.north west) rectangle (nA3.south east);
%\draw[fill=yellow] (nA3.north west) rectangle (nA3.south east);
%
\draw[pattern=north west lines, pattern color=gray] (nC1.north west) rectangle (nB2.south east);
\end{pgfonlayer}
%
\node[fill=green,above left=.1cm and .25cm of nC1,minimum height=.2cm,minimum width=.5cm] (leg1) {};
\node[fill=yellow,right=1cm of leg1.east, anchor=west,minimum height=.2cm,minimum width=.5cm] (leg2) {};
\node[pattern=north west lines, pattern color=gray,right=1cm of leg2.east, anchor=west,minimum height=.2cm,minimum width=.5cm] (leg3) {};
%
\node[above=-.1cm of leg1,anchor=south,minimum height=.5cm,text centered] (leg1_lab) {\small passive};
\node[above=-.1cm of leg2,anchor=south,minimum height=.5cm,text centered] (leg2_lab) {\small \vphantom{p}active};
\node[above=-.1cm of leg3,anchor=south,minimum height=.5cm,text centered] (leg3_lab) {\small \vphantom{p}network};
%
\end{tikzpicture}

==> figures/actions/delay.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (1,0)$) -- ($(ag1.40) + (1,0)$);
%
\node (cl1) at ($(ag1.25) + (1.5,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_clock_tp.png}};
%
\node (cl2) at ($(ag1.335) + (.6,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_clock_tp.png}};
%
\node[align=center] (leg) at (4,-1.6) {add network\\ delay to\\I/O/IO};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
%
\draw[red,line width=1.5pt] ($(adv.north) + (.25,-.3)$) edge[bend right=25,->] ($(cl1.south) + (0,.15)$);
%
\draw[red,line width=1.5pt] ($(adv.north) + (-.25,-.3)$) edge[bend left=25,->] ($(cl2.south) + (0,.15)$);
\end{tikzpicture}

==> figures/actions/inject.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[red,line width=1.5pt] (attr.40) edge[bend left=25,<-] ($(adv.120) + (.1,-.4)$);
%
\node[align=center] (leg) at (4,-1.6) {change the\\behavior of\\a process};
%
\node[align=left] (internal) at (attr) {
\textcolor{red}{$\mathtt{if~..:}$}
\\
\textcolor{red}{$~~\mathtt{do~..}$}
\\...
};
%
\draw[->,red,line width=1.5pt] (ag1.25) -- (ds.west |- ag1.25);
\node (cl1) at ($(ag1.25) + (.75,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_cogs_red.png}};
\end{tikzpicture}

==> figures/actions/listen.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (.75,0)$) -- ($(ag1.40) + (.75,0)$);
%
\draw[red,line width=1.5pt] ($(ag1.25) + (.75,0)$) edge[bend right=30,->] ($(adv.120) + (0,-.25)$);
%
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[bend left=30,->] ($(adv.90) + (0,-.25)$);
%
\node (cl1) at ($(ag1.1) + (.35,-1.2)$) {\includegraphics[width=.5cm]{figures/icons/icon_mail.png}};
%
\node[align=left,align=center] (leg) at (4,-1.6) {intercept\\I/O/IO\\messages};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
\end{tikzpicture}

==> figures/actions/send.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[bend left=25,<-] ($(adv.120) + (.1,-.4)$);
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[->] (ag1.335);
%
\node (cl1) at ($(ag1.1) + (.5,-1)$) {\includegraphics[width=.5cm]{figures/icons/icon_mail_red.png}};
%
\node[align=center] (leg) at (4,-1.6) {send a\vphantom{g}\\message};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
\end{tikzpicture}

==> figures/actions/skip.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (1,0)$) -- ($(ag1.40) + (1,0)$);
%
\node (cl1) at ($(ag1.25) + (1.5,0)$) {\Huge\textcolor{red}{\texttt{X}}};
%
\node (cl2) at ($(ag1.335) + (.6,0)$) {\Huge\textcolor{red}{\texttt{X}}};
%
\node[align=center] (leg) at (4,-1.6) {delete\\I/O/IO\\messages};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
%
\draw[red,line width=1.5pt] ($(adv.north) + (.25,-.3)$) edge[bend right=25,->] ($(cl1.south) + (0,.15)$);
%
\draw[red,line width=1.5pt] ($(adv.north) + (-.25,-.3)$) edge[bend left=25,->] ($(cl2.south) + (0,.15)$);
\end{tikzpicture}

==> figures/actions/table.tex <==
\begin{subfigure}{0.24\textwidth}
    \centering
\scalebox{.9}{
    \input{figures/actions/classif}
}
    \caption{Classification}
    \label{fig:adversarial_actions_classification}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/listen}}
    \caption{\advactListen~action}
    \label{fig:action_listen}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/reveal}}
    \caption{\advactReveal~action}
    \label{fig:action_reveal}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/send}}
    \caption{\advactSend~action}
    \label{fig:action_send}
\end{subfigure}

\vspace*{.25cm}

\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/stop}}
    \caption{\advactStop~action}
    \label{fig:action_stop}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/skip}}
    \caption{\advactSkip~action}
    \label{fig:action_skip}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/delay}}
    \caption{\advactDelay~action}
    \label{fig:action_delay}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/inject}}
    \caption{\advactInject~action}
    \label{fig:action_inject}
\end{subfigure}









==> figures/network_with_delays.tex <==
\begin{tikzpicture}
% Clients
\node[draw,diamond] at (0,0) (client1) {$c_1$};
\node[below=.1cm of client1] (clients_dots) {\rotatebox{90}{\Large$\cdots$}};
\node[draw,diamond,below=.1cm of clients_dots,inner sep=2] (client2) {$c_{m}$};
% Peers
\node[draw,circle, left=1.25cm of client1] (peer1) {$p_1$};
\node[draw,circle, left=1.25cm of client2] (peer2) {$p_n$};
% Orderers
\node[draw,regular polygon,regular polygon sides=4,inner sep=1,right=1.25cm of client1] (orderer1) {$o_{1}$};
\node[draw,regular polygon,regular polygon sides=4,inner sep=-.3,right=1.25cm of client2] (orderer2) {$o_{n'}$};
% Puzzle provider
\node[draw,above = .5cm of client1] (provider) {\textcolor{orange}{\faDashboard}};
% Provider to Clients
\draw (provider) edge[->, bend left = 30] node[midway,left] {\textcolor{yellow}{\faLightbulbO}} (client1);
\draw (provider) edge[->, bend left = 45] node[pos=.15,right] {\textcolor{yellow}{\faLightbulbO}} (client2);
% Clients to and from Peers
\draw (client1) edge[<->, bend right = 25] node[midway,above] {{\scriptsize\faClockO}} (peer1);
\draw (client1) edge[<->, bend right = 25] node[midway,above] {{\scriptsize\faClockO}} (peer2);
\draw (client2) edge[<->, bend left = 25] node[midway,below] {{\scriptsize\faClockO}} (peer1);
\draw (client2) edge[<->, bend left = 25] node[midway,above] {{\scriptsize\faClockO}} (peer2);
% Clients to and from Orderers
\draw (client1) edge[<->, bend left = 25] node[midway,above] {{\scriptsize\faClockO}} (orderer1);
\draw (client1) edge[<->, bend left = 25] node[midway,above] {{\scriptsize\faClockO}} (orderer2);
\draw (client2) edge[<->, bend right = 25] node[midway,below] {{\scriptsize\faClockO}} (orderer1);
\draw (client2) edge[<->, bend right = 25] node[midway,above] {{\scriptsize\faClockO}} (orderer2);
% Orderers to orderers
\draw (orderer1) edge[<->, bend left = 25] node[midway,left] {{\scriptsize\faClockO}} (orderer2);
% === LEGEND
%
\node[draw,line width=1.25,inner sep=2] at (4.5,-0.25) {
\begin{tikzpicture}
\node (leg1) at (0,0) {$c$ {\scriptsize Clients ($m$ in total)}};
\node[below=0.15cm of leg1.south west, anchor=north west] (leg2) {$p$ {\scriptsize Peers ($n$ in total)}};
\node[below=0.15cm of leg2.south west, anchor=north west] (leg3) {$o$ {\scriptsize Orderers ($n'$ in total)}};
\node[below=0.15cm of leg3.south west, anchor=north west] (leg4) {Delay distributions:};
\node[below=0.1cm of leg4.south west, anchor=north west] (leg5) {\textcolor{orange}{\faDashboard} {\scriptsize Constant} ~~ \textcolor{yellow}{\faLightbulbO} {\scriptsize Poisson}};
\node[below=0.1cm of leg5.south west, anchor=north west] (leg6) {\faClockO {\scriptsize Hypoexponential}};
\end{tikzpicture}
};
\end{tikzpicture}

==> figures/theory/peer_sabotage_theo_v3.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    xlabel={$X = \mathcal{P}(t < z)$ for all honest peer $p$},
    ylabel={$Y = \mathcal{P}({\scriptstyle\mathtt{at~least}} ~n/2~ {\scriptstyle\mathtt{endorsements}}~ < z)$},
    ylabel near ticks,
]
  
\addplot[blue,thick]
coordinates {
(0.0,0.0)(0.01,1.6863605465421854e-15)(0.02,1.5749451894225846e-12)(0.03,8.276588747996223e-11)(0.04,1.3383368025328806e-09)(0.05,1.1340718060930293e-08)(0.060000000000000005,6.383682365460939e-08)(0.07,2.708916039594493e-07)(0.08,9.345538562177697e-07)(0.09,2.751988316311776e-06)(0.09999999999999999,7.150904021083776e-06)(0.10999999999999999,1.678975545022509e-05)(0.11999999999999998,3.6249190234450166e-05)(0.12999999999999998,7.29279628522013e-05)(0.13999999999999999,0.000138139095180199)(0.15,0.00024838198962403224)(0.16,0.00042674530885820715)(0.17,0.0007043756190429915)(0.18000000000000002,0.0011219298345378364)(0.19000000000000003,0.0017309169328500213)(0.20000000000000004,0.002594827400674021)(0.21000000000000005,0.003789948170497047)(0.22000000000000006,0.005405766701379852)(0.23000000000000007,0.007544880184928614)(0.24000000000000007,0.010322344038612251)(0.25000000000000006,0.013864416943761202)(0.26000000000000006,0.01830668646909758)(0.2700000000000001,0.02379158836566988)(0.2800000000000001,0.030465362387513538)(0.2900000000000001,0.03847451642437541)(0.3000000000000001,0.047961897331343616)(0.3100000000000001,0.05906248974670391)(0.3200000000000001,0.07189908224797921)(0.3300000000000001,0.08657795250409996)(0.34000000000000014,0.10318472902451586)(0.35000000000000014,0.12178058637740144)(0.36000000000000015,0.1423989233550971)(0.37000000000000016,0.16504265981433378)(0.38000000000000017,0.1896822683999197)(0.3900000000000002,0.21625463290696284)(0.4000000000000002,0.24466279668360752)(0.4100000000000002,0.2747766334103172)(0.4200000000000002,0.3064344400961659)(0.4300000000000002,0.33944541953052804)(0.4400000000000002,0.3735929880266531)(0.45000000000000023,0.4086388153283738)(0.46000000000000024,0.44432747813996976)(0.47000000000000025,0.48039158783737557)(0.48000000000000026,0.5165572372851384)(0.49000000000000027,0.5525496018535783)(0.5000000000000002,0.5880985260009773)(0.5100000000000002,0.622943929206897)(0.5200000000000002,0.6568408734228287)(0.5300000000000002,0.6895641481233215)(0.5400000000000003,0.7209122478639008)(0.5500000000000003,0.7507106401715887)(0.5600000000000003,0.7788142476558106)(0.5700000000000003,0.805109096374747)(0.5800000000000003,0.8295131116080632)(0.5900000000000003,0.8519760711405469)(0.6000000000000003,0.8724787538527837)(0.6100000000000003,0.8910313468193359)(0.6200000000000003,0.9076711963209119)(0.6300000000000003,0.9224600064227556)(0.6400000000000003,0.9354806024721436)(0.6500000000000004,0.9468333856370542)(0.6600000000000004,0.956632608269889)(0.6700000000000004,0.9650025984735162)(0.6800000000000004,0.9720740560199868)(0.6900000000000004,0.9779805311688219)(0.7000000000000004,0.9828551835687419)(0.7100000000000004,0.9868279010648064)(0.7200000000000004,0.9900228387408536)(0.7300000000000004,0.9925564178408158)(0.7400000000000004,0.9945358032918383)(0.7500000000000004,0.9960578583359165)(0.7600000000000005,0.9972085561389933)(0.7700000000000005,0.9980628119550828)(0.7800000000000005,0.9986846861040541)(0.7900000000000005,0.9991278981297295)(0.8000000000000005,0.9994365863023399)(0.8100000000000005,0.9996462441751983)(0.8200000000000005,0.9997847670552662)(0.8300000000000005,0.9998735456642556)(0.8400000000000005,0.9999285514439309)(0.8500000000000005,0.9999613672517919)(0.8600000000000005,0.9999801278612076)(0.8700000000000006,0.9999903459366491)(0.8800000000000006,0.9999956102200738)(0.8900000000000006,0.999998152820404)(0.9000000000000006,0.9999992911393668)(0.9100000000000006,0.9999997566472125)(0.9200000000000006,0.999999927187021)(0.9300000000000006,0.9999999816939082)(0.9400000000000006,0.9999999963345036)
};
\label{b0}

\addplot[green,thick] 
coordinates {
(0.0,0.0)(0.01,8.509104732905513e-16)(0.02,8.020345794548888e-13)(0.03,4.254066587798824e-11)(0.04,6.943443179805265e-10)(0.05,5.9393390596643796e-09)(0.060000000000000005,3.3751160046339135e-08)(0.07,1.44598847820022e-07)(0.08,5.036834175747612e-07)(0.09,1.4976705518773051e-06)(0.09999999999999999,3.929882327127996e-06)(0.10999999999999999,9.318467523122158e-06)(0.11999999999999998,2.031948508032941e-05)(0.12999999999999998,4.129101310153026e-05)(0.13999999999999999,7.900561698626853e-05)(0.15,0.00014350736891607002)(0.16,0.0002490969324636223)(0.17,0.0004154149773937475)(0.18000000000000002,0.0006685813896358016)(0.19000000000000003,0.0010423363788258264)(0.20000000000000004,0.001579120549167106)(0.21000000000000005,0.0023310250203837863)(0.22000000000000006,0.003360540298662829)(0.23000000000000007,0.004741034114922995)(0.24000000000000007,0.006556893949809551)(0.25000000000000006,0.008903279303922339)(0.26000000000000006,0.011885441588629747)(0.2700000000000001,0.015617585262427049)(0.2800000000000001,0.020221261823330068)(0.2900000000000001,0.025823307679784625)(0.3000000000000001,0.03255335688130105)(0.3100000000000001,0.040540979288941154)(0.3200000000000001,0.04991251311399648)(0.3300000000000001,0.06078767701529203)(0.34000000000000014,0.07327606037731364)(0.35000000000000014,0.08747360037017389)(0.36000000000000015,0.10345916044147702)(0.37000000000000016,0.12129132669578953)(0.38000000000000017,0.14100553603950433)(0.3900000000000002,0.16261164304381404)(0.4000000000000002,0.18609202141541234)(0.4100000000000002,0.21140028113488576)(0.4200000000000002,0.23846066424405193)(0.4300000000000002,0.2671681615778913)(0.4400000000000002,0.297389370185422)(0.45000000000000023,0.3289640875783932)(0.46000000000000024,0.36170761513803523)(0.47000000000000025,0.395413719857028)(0.48000000000000026,0.42985818193115577)(0.49000000000000027,0.46480283632334163)(0.5000000000000002,0.5000000000000009)(0.5100000000000002,0.5351971636766606)(0.5200000000000002,0.5701418180688463)(0.5300000000000002,0.6045862801429742)(0.5400000000000003,0.6382923848619667)(0.5500000000000003,0.6710359124216085)(0.5600000000000003,0.7026106298145799)(0.5700000000000003,0.7328318384221105)(0.5800000000000003,0.7615393357559498)(0.5900000000000003,0.7885997188651158)(0.6000000000000003,0.8139079785845889)(0.6100000000000003,0.8373883569561873)(0.6200000000000003,0.8589944639604967)(0.6300000000000003,0.8787086733042114)(0.6400000000000003,0.8965408395585239)(0.6500000000000004,0.9125263996298271)(0.6600000000000004,0.9267239396226872)(0.6700000000000004,0.9392123229847085)(0.6800000000000004,0.9500874868860042)(0.6900000000000004,0.9594590207110593)(0.7000000000000004,0.9674466431186993)(0.7100000000000004,0.9741766923202158)(0.7200000000000004,0.9797787381766703)(0.7300000000000004,0.9843824147375732)(0.7400000000000004,0.9881145584113704)(0.7500000000000004,0.9910967206960778)(0.7600000000000005,0.9934431060501905)(0.7700000000000005,0.9952589658850771)(0.7800000000000005,0.9966394597013374)(0.7900000000000005,0.9976689749796165)(0.8000000000000005,0.9984208794508329)(0.8100000000000005,0.9989576636211741)(0.8200000000000005,0.9993314186103643)(0.8300000000000005,0.9995845850226063)(0.8400000000000005,0.9997509030675364)(0.8500000000000005,0.9998564926310838)(0.8600000000000005,0.9999209943830139)(0.8700000000000006,0.9999587089868986)(0.8800000000000006,0.9999796805149197)(0.8900000000000006,0.9999906815324768)(0.9000000000000006,0.9999960701176728)(0.9100000000000006,0.9999985023294481)(0.9200000000000006,0.9999994963165824)(0.9300000000000006,0.9999998554011522)(0.9400000000000006,0.9999999662488399)
}; 
\label{b1}

\addplot[yellow,thick] 
coordinates {
(0.0,0.0)(0.01,4.067583875640052e-16)(0.02,3.8693758162046577e-13)(0.03,2.071471818293994e-11)(0.04,3.412782628531393e-10)(0.05,2.9468853193508532e-09)(0.060000000000000005,1.6905883669928008e-08)(0.07,7.312586754869924e-08)(0.08,2.571900316233835e-07)(0.09,7.722120415045632e-07)(0.09999999999999999,2.0462439096099987e-06)(0.10999999999999999,4.900201451505992e-06)(0.11999999999999998,1.079214946183614e-05)(0.12999999999999998,2.2151902544560503e-05)(0.13999999999999999,4.281621784677621e-05)(0.15,7.85695232764649e-05)(0.16,0.00013778842595072455)(0.17,0.00023218058192815195)(0.18000000000000002,0.0003776003595318002)(0.19000000000000003,0.0005949156159770969)(0.20000000000000004,0.0009108923573862414)(0.21000000000000005,0.001359057565278349)(0.22000000000000006,0.001980495492510992)(0.23000000000000007,0.0028245296241467695)(0.24000000000000007,0.003949241533741203)(0.25000000000000006,0.005421779205789802)(0.26000000000000006,0.007318411090430719)(0.2700000000000001,0.009724288144011158)(0.2800000000000001,0.012732884217932797)(0.2900000000000001,0.01644509511893156)(0.3000000000000001,0.020967988121870552)(0.3100000000000001,0.0264132062471694)(0.3200000000000001,0.0328950447440408)(0.3300000000000001,0.04052823044120881)(0.34000000000000014,0.049425447421011987)(0.35000000000000014,0.059694664331932955)(0.36000000000000015,0.07143632909803951)(0.37000000000000016,0.08474050537703921)(0.38000000000000017,0.0996840314890668)(0.3900000000000002,0.11632778638881068)(0.4000000000000002,0.13471414837313583)(0.4100000000000002,0.15486473048775695)(0.4200000000000002,0.1767784720007544)(0.4300000000000002,0.20043015792818034)(0.4400000000000002,0.22576942860531743)(0.45000000000000023,0.25272032896597174)(0.46000000000000024,0.28118143287494135)(0.47000000000000025,0.3110265619818069)(0.48000000000000026,0.34210610161335964)(0.49000000000000027,0.374248898727638)(0.5000000000000002,0.40726470947265697)(0.5100000000000002,0.44094714699541826)(0.5200000000000002,0.47507706439123404)(0.5300000000000002,0.5094262936028314)(0.5400000000000003,0.543761649161813)(0.5500000000000003,0.5778490963397603)(0.5600000000000003,0.6114579768944471)(0.5700000000000003,0.6443651824213312)(0.5800000000000003,0.6763591655152059)(0.5900000000000003,0.7072436825680282)(0.6000000000000003,0.7368411690211746)(0.6100000000000003,0.7649956580855414)(0.6200000000000003,0.7915751670624149)(0.6300000000000003,0.8164734910587721)(0.6400000000000003,0.8396113616146352)(0.6500000000000004,0.8609369469873799)(0.6600000000000004,0.8804256909428079)(0.6700000000000004,0.8980795072130854)(0.6800000000000004,0.9139253665998486)(0.6900000000000004,0.9280133323277613)(0.7000000000000004,0.9404141160133617)(0.7100000000000004,0.9512162408781275)(0.7200000000000004,0.9605229100485061)(0.7300000000000004,0.968448685491486)(0.7400000000000004,0.9751160869934196)(0.7500000000000004,0.9806522204016802)(0.7600000000000005,0.9851855400659741)(0.7700000000000005,0.9888428421550871)(0.7800000000000005,0.9917465735704354)(0.7900000000000005,0.9940125259818386)(0.8000000000000005,0.9957479666837096)(0.8100000000000005,0.9970502382637665)(0.8200000000000005,0.9980058383621127)(0.8300000000000005,0.9986899700329802)(0.8400000000000005,0.9991665334083437)(0.8500000000000005,0.9994885115057928)(0.8600000000000005,0.9996986880740141)(0.8700000000000006,0.999830624170094)(0.8800000000000006,0.9999098133870508)(0.8900000000000006,0.999954933743352)(0.9000000000000006,0.9999791173719152)(0.9100000000000006,0.9999911671378432)(0.9200000000000006,0.9999966616426439)(0.9300000000000006,0.9999989058315571)(0.9400000000000006,0.99999970233951)
}; 
\label{b2}

\addplot[orange,thick] 
coordinates {(0.0,0.0)(0.01,1.8243915234857775e-16)(0.02,1.751533990518825e-13)(0.03,9.464229680337734e-12)(0.04,1.5738969247429196e-10)(0.05,1.3719096665542605e-09)(0.060000000000000005,7.945630278219959e-09)(0.07,3.469953406949345e-08)(0.08,1.232262349106782e-07)(0.09,3.7360846437668313e-07)(0.09999999999999999,9.997781220999994e-07)(0.10999999999999999,2.418029501159832e-06)(0.11999999999999998,5.378890587692235e-06)(0.12999999999999998,1.1152413718715813e-05)(0.13999999999999999,2.177586950986206e-05)(0.15,4.037079054728539e-05)(0.16,7.153336255019013e-05)(0.17,0.00012179841598502216)(0.18000000000000002,0.00020017290215131134)(0.19000000000000003,0.0003187299598976342)(0.20000000000000004,0.0004932497375232006)(0.21000000000000005,0.000743888289895161)(0.22000000000000006,0.0010958513860034038)(0.23000000000000007,0.0015800461885777913)(0.24000000000000007,0.0022336807336962336)(0.25000000000000006,0.0031007791403681114)(0.26000000000000006,0.004232579672728672)(0.2700000000000001,0.005687783268383841)(0.2800000000000001,0.007532621991962468)(0.2900000000000001,0.009840720076077291)(0.3000000000000001,0.012692724722277338)(0.3100000000000001,0.016175689550233352)(0.3200000000000001,0.020382200354367514)(0.3300000000000001,0.025409240460549674)(0.34000000000000014,0.03135680124199558)(0.35000000000000014,0.03832625199482455)(0.36000000000000015,0.04641849211097893)(0.37000000000000016,0.05573191702882463)(0.38000000000000017,0.0663602374967785)(0.3900000000000002,0.0783901989666768)(0.4000000000000002,0.09189925417123873)(0.4100000000000002,0.10695324688849515)(0.4200000000000002,0.12360416834273921)(0.4300000000000002,0.14188804946352165)(0.4400000000000002,0.16182305219450982)(0.45000000000000023,0.1834078211364976)(0.46000000000000024,0.2066201530017062)(0.47000000000000025,0.23141603568442842)(0.48000000000000026,0.25772910130778637)(0.49000000000000027,0.2854705285357719)(0.5000000000000002,0.3145294189453131)(0.5100000000000002,0.3447736605859873)(0.5200000000000002,0.37605127931038784)(0.5300000000000002,0.408192265368637)(0.5400000000000003,0.4410108494877331)(0.5500000000000003,0.47430818958215126)(0.5600000000000003,0.5078754167579328)(0.5700000000000003,0.5414969777692623)(0.5800000000000003,0.5749542009428914)(0.5900000000000003,0.6080290041569458)(0.6000000000000003,0.6405076570669066)(0.6100000000000003,0.6721845056872774)(0.6200000000000003,0.7028655658807281)(0.6300000000000003,0.7323718934297998)(0.6400000000000003,0.7605426422481233)(0.6500000000000004,0.7872377289267412)(0.6600000000000004,0.8123400311194557)(0.6700000000000004,0.8357570590742623)(0.6800000000000004,0.8574220536527305)(0.6900000000000004,0.8772944800966352)(0.7000000000000004,0.8953599041711324)(0.7100000000000004,0.9116292556331476)(0.7200000000000004,0.9261375026767841)(0.7300000000000004,0.9389417794802134)(0.7400000000000004,0.9501190265742829)(0.7500000000000004,0.9597632198128853)(0.7600000000000005,0.9679822775988568)(0.7700000000000005,0.9748947470898918)(0.7800000000000005,0.9806263778183855)(0.7900000000000005,0.9853066950347493)(0.8000000000000005,0.989065684765901)(0.8100000000000005,0.9920306978495356)(0.8200000000000005,0.9943236710058584)(0.8300000000000005,0.9960587494752562)(0.8400000000000005,0.9973403782233666)(0.8500000000000005,0.9982619077548227)(0.8600000000000005,0.9989047369704436)(0.8700000000000006,0.9993379902593081)(0.8800000000000006,0.9996187003542635)(0.8900000000000006,0.9997924437927843)(0.9000000000000006,0.999894353643127)(0.9100000000000006,0.9999504160733717)(0.9200000000000006,0.9999789449305287)(0.9300000000000006,0.9999921231915927)(0.9400000000000006,0.9999975030950943)
}; 
\label{b3}

\addplot[red,thick] 
coordinates {
(0.0,0.0)(0.01,7.581087654801807e-17)(0.02,7.345631258437552e-14)(0.03,4.006139442568316e-12)(0.04,6.724823640622949e-11)(0.05,5.917359685745241e-10)(0.060000000000000005,3.459896415036958e-09)(0.07,1.5255469057877616e-08)(0.08,5.470255372770871e-08)(0.09,1.6747862487939553e-07)(0.09999999999999999,4.526064684999996e-07)(0.10999999999999999,1.1055790317104412e-06)(0.11999999999999998,2.4840997459040504e-06)(0.12999999999999998,5.20272402251855e-06)(0.13999999999999999,1.0262683005394678e-05)(0.15,1.9222703223172175e-05)(0.16,3.4415679972859955e-05)(0.17,5.921462239572104e-05)(0.18000000000000002,9.834939719837658e-05)(0.19000000000000003,0.000158273514826051)(0.20000000000000004,0.0002475776081920004)(0.21000000000000005,0.000377443449756255)(0.22000000000000006,0.0005621294514588556)(0.23000000000000007,0.0008194757161139388)(0.24000000000000007,0.001171413984442384)(0.25000000000000006,0.0016444653738290108)(0.26000000000000006,0.0022702067520914424)(0.2700000000000001,0.003085685040743346)(0.2800000000000001,0.004133757791981861)(0.2900000000000001,0.005463338108982499)(0.3000000000000001,0.007129522436836522)(0.3100000000000001,0.009193580976022919)(0.3200000000000001,0.011722792472240662)(0.3300000000000001,0.01479010790170218)(0.34000000000000014,0.018473631060878723)(0.35000000000000014,0.02285590822135239)(0.36000000000000015,0.028023023738140276)(0.37000000000000016,0.03406350369682495)(0.38000000000000017,0.04106703522559189)(0.3900000000000002,0.049123014841597645)(0.4000000000000002,0.058318944993280206)(0.4100000000000002,0.06873870363883472)(0.4200000000000002,0.0804607170989135)(0.4300000000000002,0.09355607137092418)(0.4400000000000002,0.10808660142912528)(0.45000000000000023,0.12410300160325768)(0.46000000000000024,0.14164300278537928)(0.47000000000000025,0.16072966383325998)(0.48000000000000026,0.18136982501314997)(0.49000000000000027,0.20355277057326546)(0.5000000000000002,0.22724914550781303)(0.5100000000000002,0.2524101682359934)(0.5200000000000002,0.2789671762899504)(0.5300000000000002,0.3068315362230104)(0.5400000000000003,0.3358949418927663)(0.5500000000000003,0.36603011715589306)(0.5600000000000003,0.39709192998091175)(0.5700000000000003,0.42891891522253844)(0.5800000000000003,0.4613351930187298)(0.5900000000000003,0.4941527592087878)(0.6000000000000003,0.5271741135912971)(0.6100000000000003,0.5601951815264761)(0.6200000000000003,0.5930084746340569)(0.6300000000000003,0.625406427447005)(0.6400000000000003,0.6571848391546434)(0.6500000000000004,0.6881463432989913)(0.6600000000000004,0.7181038237514943)(0.6700000000000004,0.7468836927443898)(0.6800000000000004,0.7743289463775568)(0.6900000000000004,0.8003019150398972)(0.7000000000000004,0.8246866306931253)(0.7100000000000004,0.8473907400226325)(0.7200000000000004,0.8683469020520416)(0.7300000000000004,0.8875136208549015)(0.7400000000000004,0.9048754783043528)(0.7500000000000004,0.92044274811633)(0.7600000000000005,0.9342503904084305)(0.7700000000000005,0.9463564451662181)(0.7800000000000005,0.9568398628407389)(0.7900000000000005,0.9657978301673221)(0.8000000000000005,0.9733426684887042)(0.8100000000000005,0.9795983996099547)(0.8200000000000005,0.9846970896823178)(0.8300000000000005,0.9887750939521451)(0.8400000000000005,0.9919693335616688)(0.8500000000000005,0.9944137391243275)(0.8600000000000005,0.9962359937651646)(0.8700000000000006,0.9975547000845176)(0.8800000000000006,0.9984770806178427)(0.8900000000000006,0.9990972996192324)(0.9000000000000006,0.9994954655076524)(0.9100000000000006,0.9997373386120826)(0.9200000000000006,0.9998747289769094)(0.9300000000000006,0.9999465256119993)(0.9400000000000006,0.9999802541192839)
}; 
\label{b4}



\addplot[purple,thick] 
coordinates {
(0.0,0.0)(0.01,2.8689795070498007e-17)(0.02,2.8055827554238472e-14)(0.03,1.54437193841974e-12)(0.04,2.6168145750211434e-11)(0.05,2.3244544976806647e-10)(0.060000000000000005,1.3721213457363584e-09)(0.07,6.108395463703499e-09)(0.08,2.211656403472052e-08)(0.09,6.837774050569952e-08)(0.09999999999999999,1.8662024799999985e-07)(0.10999999999999999,4.6041377285189227e-07)(0.11999999999999998,1.0449281626286753e-06)(0.12999999999999998,2.2107823649480857e-06)(0.13999999999999999,4.405684056901095e-06)(0.15,8.337658276937434e-06)(0.16,1.5083553630500477e-05)(0.17,2.6226176979673774e-05)(0.18000000000000002,4.402283205580468e-05)(0.19000000000000003,7.160722504973282e-05)(0.20000000000000004,0.00011322566246400017)(0.21000000000000005,0.00017450722499578504)(0.22000000000000006,0.0002627661868905995)(0.23000000000000007,0.0003873334022140227)(0.24000000000000007,0.0005599117439179633)(0.25000000000000006,0.0007949490100145357)(0.26000000000000006,0.0011100200591471333)(0.2700000000000001,0.0015262083632190764)(0.2800000000000001,0.0020684757260214237)(0.2900000000000001,0.0027660076715121163)(0.3000000000000001,0.003652521008436011)(0.3100000000000001,0.004766519380056159)(0.3200000000000001,0.006151482253960518)(0.3300000000000001,0.007855972835290567)(0.34000000000000014,0.009933650827183834)(0.35000000000000014,0.012443176835361511)(0.36000000000000015,0.01544799653014509)(0.37000000000000016,0.019015994438491828)(0.38000000000000017,0.02321900942939167)(0.3900000000000002,0.028132206555167908)(0.4000000000000002,0.033833302884352136)(0.4100000000000002,0.040401648263027175)(0.4200000000000002,0.04791716551413121)(0.4300000000000002,0.05645915836125506)(0.4400000000000002,0.0661049992686686)(0.45000000000000023,0.07692871333818045)(0.46000000000000024,0.0889994783045588)(0.47000000000000025,0.10238006442781437)(0.48000000000000026,0.1171252415921818)(0.49000000000000027,0.13328018408582123)(0.5000000000000002,0.15087890625000042)(0.5100000000000002,0.16994276435207034)(0.5200000000000002,0.1904790615577808)(0.5300000000000002,0.212479793667241)(0.5400000000000003,0.235920573256249)(0.5500000000000003,0.26075976896369757)(0.5600000000000003,0.2869378948333057)(0.5700000000000003,0.3143772818174413)(0.5800000000000003,0.3429820597643946)(0.5900000000000003,0.3726384734409365)(0.6000000000000003,0.403215550414849)(0.6100000000000003,0.4345661319871155)(0.6200000000000003,0.4665282708961133)(0.6300000000000003,0.4989269913187002)(0.6400000000000003,0.5315763978952058)(0.6500000000000004,0.5642821112643039)(0.6600000000000004,0.596843998094191)(0.6700000000000004,0.6290591540494826)(0.6800000000000004,0.66072508877478)(0.6900000000000004,0.691643053064662)(0.7000000000000004,0.721621440204365)(0.7100000000000004,0.7504791862998723)(0.7200000000000004,0.7780490885758808)(0.7300000000000004,0.8041809564157384)(0.7400000000000004,0.8287445076578354)(0.7500000000000004,0.851631922647358)(0.7600000000000005,0.8727599710508823)(0.7700000000000005,0.8920716317244478)(0.7800000000000005,0.9095371341920095)(0.7900000000000005,0.9251543616935152)(0.8000000000000005,0.9389485703823365)(0.8100000000000005,0.9509713970846037)(0.8200000000000005,0.9612991489653787)(0.8300000000000005,0.9700303922382559)(0.8400000000000005,0.9772828833148393)(0.8500000000000005,0.9831899139520502)(0.8600000000000005,0.9878961712486679)(0.8700000000000006,0.9915532427655108)(0.8800000000000006,0.9943149253288086)(0.8900000000000006,0.9963325216562432)(0.9000000000000006,0.9977503299149522)(0.9100000000000006,0.9987015453974822)(0.9200000000000006,0.9993047979805549)(0.9300000000000006,0.9996615407395402)(0.9400000000000006,0.999854480337334)
};
\label{b5}

\addplot[violet,thick] 
coordinates {
(0.0,0.0)(0.01,9.650974271500003e-18)(0.02,9.525017337856001e-15)(0.03,5.292100810388832e-13)(0.04,9.051441310203905e-12)(0.05,8.116523132324222e-11)(0.060000000000000005,4.837064226297203e-10)(0.07,2.174170261908179e-09)(0.08,7.948742429073477e-09)(0.09,2.4816912209569396e-08)(0.09999999999999999,6.840414999999994e-08)(0.10999999999999999,1.704518587581625e-07)(0.11999999999999998,3.9075926113986844e-07)(0.12999999999999998,8.35177005145574e-07)(0.13999999999999999,1.6814984994622183e-06)(0.15,3.215284184591673e-06)(0.16,5.8777791817578705e-06)(0.17,1.0328130996036536e-05)(0.18000000000000002,1.752206857162327e-05)(0.19000000000000003,2.8809057258958427e-05)(0.20000000000000004,4.6049689600000075e-05)(0.21000000000000005,7.175470612972425e-05)(0.22000000000000006,0.00010924656403508354)(0.23000000000000007,0.00016284388849978048)(0.24000000000000007,0.00023806845943142633)(0.25000000000000006,0.00034187361598014913)(0.26000000000000006,0.00048289211701507445)(0.2700000000000001,0.0006717005947126272)(0.2800000000000001,0.0009210968004878477)(0.2900000000000001,0.0012463848898386612)(0.3000000000000001,0.0016656630493500054)(0.3100000000000001,0.002200106860655138)(0.3200000000000001,0.002874240949089847)(0.3300000000000001,0.003716190706089603)(0.34000000000000014,0.004757905231005112)(0.35000000000000014,0.006035342136290204)(0.36000000000000015,0.007588604525148099)(0.37000000000000016,0.009462020306216831)(0.38000000000000017,0.011704154077004437)(0.3900000000000002,0.014367742105050041)(0.4000000000000002,0.01750954147840007)(0.4100000000000002,0.02119008529637799)(0.4200000000000002,0.025473336834970977)(0.4300000000000002,0.030426236950960934)(0.4400000000000002,0.03611814058262809)(0.45000000000000023,0.04262014005448792)(0.46000000000000024,0.05000427498543251)(0.47000000000000025,0.058342630914270444)(0.48000000000000026,0.0677063312683601)(0.49000000000000027,0.07816442997802178)(0.5000000000000002,0.08978271484375026)(0.5100000000000002,0.10262243465090864)(0.5200000000000002,0.1167389659476394)(0.5300000000000002,0.1321804383006287)(0.5400000000000003,0.1489863396592773)(0.5500000000000003,0.16718612612619055)(0.5600000000000003,0.18679786288093644)(0.5700000000000003,0.20782692516153695)(0.5800000000000003,0.23026478999836097)(0.5900000000000003,0.2540879507405935)(0.6000000000000003,0.2792569872384008)(0.6100000000000003,0.3057158247672585)(0.6200000000000003,0.3333912143298567)(0.6300000000000003,0.362192465774587)(0.6400000000000003,0.3920114631624975)(0.6500000000000004,0.4227229889389469)(0.6600000000000004,0.4541853796738339)(0.6700000000000004,0.4862415313889891)(0.6800000000000004,0.5187202667713089)(0.6900000000000004,0.5514380698708099)(0.7000000000000004,0.5842011862193514)(0.7100000000000004,0.6168080777167548)(0.7200000000000004,0.6490522121813656)(0.7300000000000004,0.6807251572466078)(0.7400000000000004,0.7116199374324238)(0.7500000000000004,0.7415346018970025)(0.7600000000000005,0.770275938788302)(0.7700000000000005,0.7976632605213684)(0.7800000000000005,0.8235321730125017)(0.7900000000000005,0.8477382312672161)(0.8000000000000005,0.870160374169601)(0.8100000000000005,0.890704023347022)(0.8200000000000005,0.9093037251499584)(0.8300000000000005,0.9259252117349873)(0.8400000000000005,0.9405667576977652)(0.8500000000000005,0.9532597134926442)(0.8600000000000005,0.9640681069158202)(0.8700000000000006,0.9730872202454899)(0.8800000000000006,0.9804410743653622)(0.8900000000000006,0.9862787836090084)(0.9000000000000006,0.9907697875441501)(0.9100000000000006,0.9940980199992595)(0.9200000000000006,0.9964551429987814)(0.9300000000000006,0.9980330557540604)(0.9400000000000006,0.9990159884576684)
};
\label{b6}


\addplot[black,thick] 
coordinates {
(0.0,0.0)(0.01,2.7827128000000008e-18)(0.02,2.7718066175999997e-15)(0.03,1.554391468043999e-13)(0.04,2.6836197179392e-12)(0.05,2.429296875000001e-11)(0.060000000000000005,1.4616275883540487e-10)(0.07,6.6333109071182e-10)(0.08,2.448811681539687e-09)(0.09,7.720825751119589e-09)(0.09999999999999999,2.1492999999999986e-08)(0.10999999999999999,5.40947503738408e-08)(0.11999999999999998,1.2526863553564488e-07)(0.12999999999999998,2.704785815813245e-07)(0.13999999999999999,5.501922048447448e-07)(0.15,1.0630261625976555e-06)(0.16,1.9637594331428164e-06)(0.17,3.487319471235655e-06)(0.18000000000000002,5.979924196979788e-06)(0.19000000000000003,9.938612906765134e-06)(0.20000000000000004,1.606041600000003e-05)(0.21000000000000005,2.5302391994977062e-05)(0.22000000000000006,3.8953696427246544e-05)(0.23000000000000007,5.8720737426384286e-05)(0.24000000000000007,8.682631446594837e-05)(0.25000000000000006,0.00012612342834472683)(0.26000000000000006,0.00018022419127566383)(0.2700000000000001,0.0002536439565000786)(0.2800000000000001,0.00035196042869539907)(0.2900000000000001,0.00048198711233692304)(0.3000000000000001,0.000651960009000002)(0.3100000000000001,0.0008717359913999511)(0.3200000000000001,0.001153000767960293)(0.3300000000000001,0.0015094838141914352)(0.34000000000000014,0.001957177094544764)(0.35000000000000014,0.0025145538400971773)(0.36000000000000015,0.0032027830937881715)(0.37000000000000016,0.004045935197217398)(0.38000000000000017,0.0050711728832329855)(0.3900000000000002,0.006308922169383841)(0.4000000000000002,0.007793016832000033)(0.4100000000000002,0.009560809892837321)(0.4200000000000002,0.011653245283763942)(0.4300000000000002,0.014114882683859346)(0.4400000000000002,0.016993868461428783)(0.45000000000000023,0.020341845714427823)(0.46000000000000024,0.02421379659976696)(0.47000000000000025,0.028667810487354062)(0.48000000000000026,0.033764771980021015)(0.49000000000000027,0.039567963515977356)(0.5000000000000002,0.046142578125000146)(0.5100000000000002,0.05355513895035344)(0.5200000000000002,0.06187282338056988)(0.5300000000000002,0.07116269106156156)(0.5400000000000003,0.08149081668026197)(0.5500000000000003,0.09292133022340707)(0.5600000000000003,0.10551536941310423)(0.5700000000000003,0.11932995119483894)(0.5800000000000003,0.13441677148982895)(0.5900000000000003,0.15082094490405773)(0.6000000000000003,0.16857969868800055)(0.6100000000000003,0.1877210379358875)(0.6200000000000003,0.20826240176758526)(0.6300000000000003,0.2302093330099988)(0.6400000000000003,0.25355418664195334)(0.6500000000000004,0.2782749049334804)(0.6600000000000004,0.3043338897364838)(0.6700000000000004,0.3316770047001432)(0.6800000000000004,0.3602327422138633)(0.6900000000000004,0.3899115915368787)(0.7000000000000004,0.42060564576100123)(0.7100000000000004,0.4521884858656247)(0.7200000000000004,0.4845153800455038)(0.7300000000000004,0.5174238355943185)(0.7400000000000004,0.5507345387711438)(0.7500000000000004,0.5842527151107804)(0.7600000000000005,0.617769938397557)(0.7700000000000005,0.6510664108271454)(0.7800000000000005,0.6839137295392743)(0.7900000000000005,0.7160781455082039)(0.8000000000000005,0.7473243095040014)(0.8100000000000005,0.777419486246305)(0.8200000000000005,0.8061382017066636)(0.8300000000000005,0.8332672695012296)(0.8400000000000005,0.8586111201596536)(0.8500000000000005,0.8819973314464388)(0.8600000000000005,0.9032822285156983)(0.8700000000000006,0.9223563891465311)(0.8800000000000006,0.9391498512598663)(0.8900000000000006,0.9536367769621426)(0.9000000000000006,0.9658392790770007)(0.9100000000000006,0.9758300620698035)(0.9200000000000006,0.9837334689730066)(0.9300000000000006,0.9897244588893678)(0.9400000000000006,0.9940249653644195)
};
\label{b7}


\addplot[gray,thick] 
coordinates {
(0.0,0.0)(0.01,6.4805500000000015e-19)(0.02,6.514892800000001e-16)(0.03,3.687580525499998e-14)(0.04,6.426512588800001e-13)(0.05,5.872802734375003e-12)(0.060000000000000005,3.567383451648003e-11)(0.07,1.6346701422005514e-10)(0.08,6.093699599564801e-10)(0.09,1.9402386138584544e-09)(0.09999999999999999,5.4549999999999966e-09)(0.10999999999999999,1.386757375004764e-08)(0.11999999999999998,3.243974546423803e-08)(0.12999999999999998,7.076207457363232e-08)(0.13999999999999999,1.4543145542883315e-07)(0.15,2.8392823608398425e-07)(0.16,5.300525655182541e-07)(0.17,9.513374416523816e-07)(0.18000000000000002,1.6489131745994972e-06)(0.19000000000000003,2.7703529439186753e-06)(0.20000000000000004,4.5260800000000085e-06)(0.21000000000000005,7.209961952232289e-06)(0.22000000000000006,1.1224754570111636e-05)(0.23000000000000007,1.7113084649802376e-05)(0.24000000000000007,2.5594676828103057e-05)(0.25000000000000006,3.7610530853271566e-05)(0.26000000000000006,5.4374741903767504e-05)(0.2700000000000001,7.743462532513722e-05)(0.2800000000000001,0.00010873975698922437)(0.2900000000000001,0.000150720469865964)(0.3000000000000001,0.0002063762550000007)(0.3100000000000001,0.0002793743997588419)(0.3200000000000001,0.0003741590570419422)(0.3300000000000001,0.0004960707754322305)(0.34000000000000014,0.0006514763316261866)(0.35000000000000014,0.0008479084927868685)(0.36000000000000015,0.0010942150979420518)(0.37000000000000016,0.001400716584763463)(0.38000000000000017,0.0017793708019568299)(0.3900000000000002,0.0022439436394135004)(0.4000000000000002,0.002810183680000012)(0.4100000000000002,0.0034959987306257597)(0.4200000000000002,0.004321631728746942)(0.4300000000000002,0.005309833146962397)(0.4400000000000002,0.006486026636593997)(0.45000000000000023,0.007878464265443154)(0.46000000000000024,0.009518367320185454)(0.47000000000000025,0.011440048265631912)(0.48000000000000026,0.013681009087512675)(0.49000000000000027,0.016282010899359295)(0.5000000000000002,0.019287109375000073)(0.5100000000000002,0.02274365028438469)(0.5200000000000002,0.026702219170909917)(0.5300000000000002,0.031216539022892374)(0.5400000000000003,0.03634330967088715)(0.5500000000000003,0.04214198259757219)(0.5600000000000003,0.04867446489014459)(0.5700000000000003,0.05600474620972401)(0.5800000000000003,0.06419844291214971)(0.5900000000000003,0.0733222538447438)(0.6000000000000003,0.08344332288000032)(0.6100000000000003,0.09462850394664006)(0.6200000000000003,0.10694352519894433)(0.6300000000000003,0.12045205004568409)(0.6400000000000003,0.13521463406029152)(0.6500000000000004,0.1512875783352679)(0.6600000000000004,0.16872168164838408)(0.6700000000000004,0.18756089589935418)(0.6800000000000004,0.20784089167785774)(0.6900000000000004,0.22958754356275335)(0.7000000000000004,0.2528153478550009)(0.7100000000000004,0.27752578894134844)(0.7200000000000004,0.30370567440169954)(0.7300000000000004,0.331325463340997)(0.7400000000000004,0.3603376172785044)(0.7500000000000004,0.39067500829696794)(0.7600000000000005,0.42224942507608876)(0.7700000000000005,0.45495022394524165)(0.7800000000000005,0.4886431792270676)(0.7900000000000005,0.5231695949455482)(0.8000000000000005,0.5583457484800017)(0.8100000000000005,0.593962746002228)(0.8200000000000005,0.6297868795813732)(0.8300000000000005,0.665560586725197)(0.8400000000000005,0.7010041248940534)(0.8500000000000005,0.7358180862234527)(0.8600000000000005,0.7696868913725727)(0.8700000000000006,0.8022834161312433)(0.8800000000000006,0.8332749202201328)(0.8900000000000006,0.8623304646632165)(0.9000000000000006,0.8891300222550016)(0.9100000000000006,0.9133755050460224)(0.9200000000000006,0.9348039534892576)(0.9300000000000006,0.9532031539896189)(0.9400000000000006,0.9684299751426305)
};
\label{b8}


\end{axis}
\node [draw,fill=white] at (1.5,3.5) {\shortstack[l]{
{\scriptsize $b$ sabotaged peers}\\
\ref{b0} {\small $b = 0$}\\
\ref{b1} {\small $b = 1$}\\
\ref{b2} {\small $b = 2$}\\
\ref{b3} {\small $b = 3$}\\
\ref{b4} {\small $b = 4$}\\
\ref{b5} {\small $b = 5$}\\
\ref{b6} {\small $b = 6$}\\
\ref{b7} {\small $b = 7$}\\
\ref{b8} {\small $b = 8$}
}
};
\end{tikzpicture}
